Precise Unbiased Estimation in Randomized Experiments using Auxiliary Observational Data

Randomized controlled trials (RCTs) are increasingly prevalent in education research, and are often regarded as a gold standard of causal inference. Two main virtues of randomized experiments are that they (1) do not suffer from confounding, thereby allowing for an unbiased estimate of an intervention's causal impact, and (2) allow for design-based inference, meaning that the physical act of randomization largely justifies the statistical assumptions made. However, RCT sample sizes are often small, leading to low precision; in many cases RCT estimates may be too imprecise to guide policy or inform science. Observational studies, by contrast, have strengths and weaknesses complementary to those of RCTs. Observational studies typically offer much larger sample sizes, but may suffer confounding. In many contexts, experimental and observational data exist side by side, allowing the possibility of integrating "big observational data" with "small but high-quality experimental data" to get the best of both. Such approaches hold particular promise in the field of education, where RCT sample sizes are often small due to cost constraints, but automatic collection of observational data, such as in computerized educational technology applications, or in state longitudinal data systems (SLDS) with administrative data on hundreds of thousand of students, has made rich, high-dimensional observational data widely available. We outline an approach that allows one to employ machine learning algorithms to learn from the observational data, and use the resulting models to improve precision in randomized experiments. Importantly, there is no requirement that the machine learning models are "correct" in any sense, and the final experimental results are guaranteed to be exactly unbiased. Thus, there is no danger of confounding biases in the observational data leaking into the experiment.

==> images/OlsReloop.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-11 16:49:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,433.62);
\end{scope}
\begin{scope}
\path[clip] (  8.25,299.84) rectangle (179.30,394.32);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25,299.84) rectangle (179.30,394.32);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.90,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.90,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,311.47) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,314.40) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.77,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.77,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.77,311.47) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.77,314.40) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.77,317.34) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.63,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.63,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.63,311.47) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,311.47) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,314.40) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,317.34) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50,311.47) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50,314.40) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.44,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.30,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.17,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11,311.47) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.71,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.98,305.60) circle (  1.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.96,299.84) -- ( 40.96,394.32);
\end{scope}
\begin{scope}
\path[clip] (  8.25,166.06) rectangle (179.30,260.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25,166.06) rectangle (179.30,260.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.90,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.77,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.77,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.77,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.70,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.63,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.63,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.63,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,180.62) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57,183.55) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.50,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.44,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.44,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.37,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.30,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.24,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.17,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.11,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.04,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.71,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.65,171.82) circle (  1.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.96,166.06) -- ( 40.96,260.54);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 32.28) rectangle (179.30,126.76);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25, 32.28) rectangle (179.30,126.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.29, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.10, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03, 43.90) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.03, 46.84) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 43.90) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 46.84) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 49.77) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 52.71) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 55.64) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 58.57) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 61.51) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 64.44) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 67.38) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 70.31) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 73.24) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 76.18) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 79.11) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 82.05) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 84.98) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 87.91) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 90.85) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 93.78) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 96.72) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96, 99.65) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96,102.58) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96,105.52) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.96,108.45) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.90, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83, 38.04) circle (  1.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.96, 32.28) -- ( 40.96,126.76);
\end{scope}
\begin{scope}
\path[clip] (184.80,299.84) rectangle (355.85,394.32);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (184.80,299.84) rectangle (355.85,394.32);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.45,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.45,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.38,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.32,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.25,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.18,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12,311.47) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12,314.40) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99,311.47) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99,314.40) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99,317.34) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.85,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.85,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.79,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.66,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.59,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.39,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.39,308.53) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.32,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.19,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.06,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.93,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.73,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.66,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.60,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.53,305.60) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.61,305.60) circle (  1.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.51,299.84) -- (217.51,394.32);
\end{scope}
\begin{scope}
\path[clip] (184.80,166.06) rectangle (355.85,260.54);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (184.80,166.06) rectangle (355.85,260.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.04,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.91,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.32,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.32,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.32,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.25,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.18,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05,180.62) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.92,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.92,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.92,177.69) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.85,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.79,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.79,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.72,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.66,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.59,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.46,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.39,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.39,174.75) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.32,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.99,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.93,171.82) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.07,171.82) circle (  1.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.51,166.06) -- (217.51,260.54);
\end{scope}
\begin{scope}
\path[clip] (184.80, 32.28) rectangle (355.85,126.76);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (184.80, 32.28) rectangle (355.85,126.76);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.91, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.71, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.65, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.65, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.58, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.58, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51, 43.90) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51, 46.84) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51, 49.77) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.45, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.45, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.45, 43.90) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.38, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.32, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.32, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.32, 43.90) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.32, 46.84) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.25, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.25, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.25, 43.90) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.18, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.18, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12, 40.97) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.12, 43.90) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.05, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.92, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.85, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.79, 38.04) circle (  1.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.39, 38.04) circle (  1.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.51, 32.28) -- (217.51,126.76);
\end{scope}
\begin{scope}
\path[clip] (  8.25,126.76) rectangle (179.30,160.56);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (  8.25,126.76) rectangle (179.30,160.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.77,146.73) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.77,139.53) {$\frac{\hat{\mathbb{V}}(\hat{\beta}[x^r])}{\hat{\mathbb{V}}(\hat{\tau}^{\mathrm{SS}}[x^r,\mathrm{LS}])}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.77,132.33) {};
\end{scope}
\begin{scope}
\path[clip] (184.80,126.76) rectangle (355.85,160.56);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (184.80,126.76) rectangle (355.85,160.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.32,146.73) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.32,139.53) {$\frac{\hat{\mathbb{V}}(\hat{\beta}[\tilde{\bm{x}}])}{\hat{\mathbb{V}}(\hat{\tau}^{\mathrm{SS}}[\tilde{\bm{x}},\mathrm{EN}])}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.32,132.33) {};
\end{scope}
\begin{scope}
\path[clip] (  8.25,260.54) rectangle (179.30,294.34);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (  8.25,260.54) rectangle (179.30,294.34);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.77,280.51) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.77,273.31) {$\frac{\hat{\mathbb{V}}(\hat{\tau}^{\mathrm{DM}})}{\hat{\mathbb{V}}(\hat{\beta}[x^r])}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.77,266.11) {};
\end{scope}
\begin{scope}
\path[clip] (184.80,260.54) rectangle (355.85,294.34);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (184.80,260.54) rectangle (355.85,294.34);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.32,280.51) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.32,273.31) {$\frac{\hat{\mathbb{V}}(\hat{\tau}^{\mathrm{DM}})}{\hat{\mathbb{V}}(\hat{\beta}[\tilde{\bm{x}}])}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.32,266.11) {};
\end{scope}
\begin{scope}
\path[clip] (  8.25,394.32) rectangle (179.30,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (  8.25,394.32) rectangle (179.30,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.77,414.29) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.77,407.09) {$\frac{\hat{\mathbb{V}}(\hat{\tau}^{\mathrm{DM}})}{\hat{\mathbb{V}}(\hat{\tau}^{\mathrm{SS}}[x^r,\mathrm{LS}])}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.77,399.89) {};
\end{scope}
\begin{scope}
\path[clip] (184.80,394.32) rectangle (355.85,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (184.80,394.32) rectangle (355.85,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.32,414.29) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.32,407.09) {$\frac{\hat{\mathbb{V}}(\hat{\tau}^{\mathrm{DM}})}{\hat{\mathbb{V}}(\hat{\tau}^{\mathrm{SS}}[\tilde{\bm{x}},\mathrm{EN}])}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (270.32,399.89) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.26, 29.53) --
	( 20.26, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.96, 29.53) --
	( 40.96, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.20, 29.53) --
	( 64.20, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.84, 29.53) --
	( 83.84, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.58, 29.53) --
	(108.58, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.28, 29.53) --
	(129.28, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.72, 29.53) --
	(157.72, 32.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.26, 20.71) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 40.96, 20.71) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 64.20, 20.71) {1.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 83.84, 20.71) {1.40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (108.58, 20.71) {1.70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (129.28, 20.71) {2.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (157.72, 20.71) {2.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.81, 29.53) --
	(196.81, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.51, 29.53) --
	(217.51, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.75, 29.53) --
	(240.75, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.39, 29.53) --
	(260.39, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.13, 29.53) --
	(285.13, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.83, 29.53) --
	(305.83, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.27, 29.53) --
	(334.27, 32.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (196.81, 20.71) {0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.51, 20.71) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (240.75, 20.71) {1.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (260.39, 20.71) {1.40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (285.13, 20.71) {1.70};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.83, 20.71) {2.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (334.27, 20.71) {2.50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (182.05,  7.83) {Relative Ratio of Sample Variances};
\end{scope}
\end{tikzpicture}


==> images/fig4.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-11 16:48:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (462.53,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (462.53,144.54);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 32.28) rectangle (154.18,105.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25, 32.28) rectangle (154.18,105.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 17.09, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.78, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89, 51.07) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31, 51.07) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74, 51.07) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74, 55.49) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74, 59.91) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 51.07) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 55.49) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 59.91) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.16, 64.34) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.58, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.58, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.00, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.42, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.85, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.85, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.11, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.07, 37.80) circle (  2.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.89, 32.28) -- ( 56.89,105.24);
\end{scope}
\begin{scope}
\path[clip] (159.68, 32.28) rectangle (305.60,105.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (159.68, 32.28) rectangle (305.60,105.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.32, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74, 51.07) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74, 55.49) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74, 59.91) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.74, 64.34) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.16, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.16, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.16, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.16, 51.07) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.16, 55.49) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.16, 59.91) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58, 51.07) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58, 55.49) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58, 59.91) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58, 64.34) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.58, 68.76) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.01, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.01, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.01, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.43, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.43, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.85, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.27, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.27, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.27, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.96, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.76, 37.80) circle (  2.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32, 32.28) -- (208.32,105.24);
\end{scope}
\begin{scope}
\path[clip] (311.10, 32.28) rectangle (457.03,105.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (311.10, 32.28) rectangle (457.03,105.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 51.07) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 55.49) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 59.91) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 64.34) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 68.76) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 73.18) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 77.60) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 82.02) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 86.45) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 90.87) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 95.29) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74, 99.71) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74,104.13) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74,108.56) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74,112.98) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.74,117.40) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 42.23) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 46.65) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 51.07) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 55.49) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 59.91) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 64.34) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 68.76) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 73.18) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 77.60) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 82.02) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.17, 86.45) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.28, 37.80) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.34, 37.80) circle (  2.21);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.74, 32.28) -- (359.74,105.24);
\end{scope}
\begin{scope}
\path[clip] (  8.25,105.24) rectangle (154.18,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (  8.25,105.24) rectangle (154.18,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 81.21,125.21) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 81.21,118.01) {$\frac{\varhat(\tsd)}{\varhat(\trebar)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 81.21,110.81) {};
\end{scope}
\begin{scope}
\path[clip] (159.68,105.24) rectangle (305.60,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (159.68,105.24) rectangle (305.60,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (232.64,125.21) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (232.64,118.01) {$\frac{\varhat(\tsd)}{\varhat(\trc)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (232.64,110.81) {};
\end{scope}
\begin{scope}
\path[clip] (311.10,105.24) rectangle (457.03,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (311.10,105.24) rectangle (457.03,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (384.06,125.21) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (384.06,118.01) {$\frac{\varhat(\trebar)}{\varhat(\trc)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (384.06,110.81) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 12.67, 29.53) --
	( 12.67, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.89, 29.53) --
	( 56.89, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.11, 29.53) --
	(101.11, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33, 29.53) --
	(145.33, 32.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.67, 20.71) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 56.89, 20.71) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.11, 20.71) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (145.33, 20.71) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.10, 29.53) --
	(164.10, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32, 29.53) --
	(208.32, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.54, 29.53) --
	(252.54, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.76, 29.53) --
	(296.76, 32.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (164.10, 20.71) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (208.32, 20.71) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (252.54, 20.71) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (296.76, 20.71) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.52, 29.53) --
	(315.52, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.74, 29.53) --
	(359.74, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.96, 29.53) --
	(403.96, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (448.18, 29.53) --
	(448.18, 32.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (315.52, 20.71) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (359.74, 20.71) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (403.96, 20.71) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (448.18, 20.71) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (232.64,  7.83) {Relative Ratio of Sample Variances};
\end{scope}
\end{tikzpicture}


==> images/fig5alt.tex <==
% Created by tikzDevice version 0.12.4 on 2023-05-11 16:49:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (462.53,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (462.53,144.54);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 32.28) rectangle (154.18,105.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25, 32.28) rectangle (154.18,105.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 16.68, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.26, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.26, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.26, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.26, 48.14) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.26, 51.73) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.26, 55.31) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.26, 58.90) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.85, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.85, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.85, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.85, 48.14) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.85, 51.73) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.85, 55.31) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.43, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.43, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.43, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.43, 48.14) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.02, 48.14) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.60, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.60, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.19, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.19, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.77, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.77, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.94, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.94, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.53, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.53, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.21, 37.38) circle (  1.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.26, 32.28) -- ( 20.26,105.24);
\end{scope}
\begin{scope}
\path[clip] (159.68, 32.28) rectangle (305.60,105.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (159.68, 32.28) rectangle (305.60,105.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.10, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.10, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 48.14) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 51.73) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 55.31) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 58.90) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 62.48) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 66.07) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 69.65) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 73.24) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.69, 76.82) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 48.14) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 51.73) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 55.31) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 58.90) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 62.48) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 66.07) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.27, 69.65) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.86, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.86, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.86, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.86, 48.14) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.86, 51.73) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.86, 55.31) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.44, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.44, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.30, 37.38) circle (  1.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.69, 32.28) -- (171.69,105.24);
\end{scope}
\begin{scope}
\path[clip] (311.10, 32.28) rectangle (457.03,105.24);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (311.10, 32.28) rectangle (457.03,105.24);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.11, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.70, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.70, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.28, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.28, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.28, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87, 48.14) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.87, 51.73) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.45, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.45, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.45, 44.56) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.45, 48.14) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.45, 51.73) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.45, 55.31) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.04, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.04, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.63, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.21, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.80, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.38, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.97, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.97, 40.97) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.14, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.72, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.89, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.06, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.65, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.24, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.82, 37.38) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.60, 37.38) circle (  1.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.11, 32.28) -- (323.11,105.24);
\end{scope}
\begin{scope}
\path[clip] (  8.25,105.24) rectangle (154.18,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (  8.25,105.24) rectangle (154.18,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 81.21,125.21) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 81.21,118.01) {$\frac{\varhat(\trc)}{\varhat(\trcpen)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 81.21,110.81) {};
\end{scope}
\begin{scope}
\path[clip] (159.68,105.24) rectangle (305.60,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (159.68,105.24) rectangle (305.60,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (232.64,125.21) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (232.64,118.01) {$\frac{\varhat(\tss[\bx,\mathrm{RF}])}{\varhat(\trcpen)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (232.64,110.81) {};
\end{scope}
\begin{scope}
\path[clip] (311.10,105.24) rectangle (457.03,139.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (311.10,105.24) rectangle (457.03,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (384.06,125.21) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (384.06,118.01) {$\frac{\varhat(\tsd)}{\varhat(\trcpen)}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (384.06,110.81) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.26, 29.53) --
	( 20.26, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.12, 29.53) --
	( 56.12, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.97, 29.53) --
	( 91.97, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.82, 29.53) --
	(127.82, 32.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.26, 20.71) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 56.12, 20.71) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 91.97, 20.71) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.82, 20.71) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.69, 29.53) --
	(171.69, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.54, 29.53) --
	(207.54, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.40, 29.53) --
	(243.40, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.25, 29.53) --
	(279.25, 32.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.69, 20.71) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (207.54, 20.71) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (243.40, 20.71) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (279.25, 20.71) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.11, 29.53) --
	(323.11, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.97, 29.53) --
	(358.97, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.82, 29.53) --
	(394.82, 32.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.68, 29.53) --
	(430.68, 32.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (323.11, 20.71) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (358.97, 20.71) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (394.82, 20.71) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (430.68, 20.71) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (232.64,  7.83) {Relative Ratio of Sample Variances};
\end{scope}
\end{tikzpicture}

